Event-Aided Time-to-Collision Estimation for Autonomous Driving

Predicting a potential collision with leading vehicles is an essential functionality of any autonomous/assisted driving system. One bottleneck of existing vision-based solutions is that their updating rate is limited to the frame rate of standard cameras used. In this paper, we present a novel method that estimates the time to collision using a neuromorphic event-based camera, a biologically inspired visual sensor that can sense at exactly the same rate as scene dynamics. The core of the proposed algorithm consists of a two-step approach for efficient and accurate geometric model fitting on event data in a coarse-to-fine manner. The first step is a robust linear solver based on a novel geometric measurement that overcomes the partial observability of event-based normal flow. The second step further refines the resulting model via a spatio-temporal registration process formulated as a nonlinear optimization problem. Experiments on both synthetic and real data demonstrate the effectiveness of the proposed method, outperforming other alternative methods in terms of efficiency and accuracy.

==> floats/fig_runtime_accuracy_comparison.tex <==
\begin{figure}[t!]
\centering
\begin{tikzpicture}

\begin{axis}[
    width=10cm, %
    height=5cm, %
    xlabel={TTC AREE (\%)},
    ylabel={Runtime per result (s)},
    xmin=0, xmax=45,
    ymin=0.01, ymax=10,
    xmode=normal,
    ymode=log,
    legend style={
        at={(0.5,1.03)}, %
        anchor=south,
        legend columns=-1, %
        /tikz/every even column/.append style={
            column sep=2mm %
        }
    },
    legend cell align={left},
    axis lines=box,
]

\addplot[
    only marks,
    color=blue,
    mark=*,
    mark size=2pt
] coordinates {
    (2.6,3)
    (2.5,2.3)
    (30.9,0.21)
    (17.7,0.295)
};

\addplot[
    only marks,
    color=blue,
    mark=diamond*,
    mark size=4pt
] coordinates {
    (11.8,0.022)
};

\node at (axis cs:2.6,3.1) [anchor=south west] {CMax\cite{Gallego18cvpr}};
\node at (axis cs:3,2.3) [anchor=north west] {Our Init+CMax~\cite{Gallego18cvpr}};
\node at (axis cs:30.9,0.21) [anchor=south west] {FAITH~\cite{dinaux2021faith}};
\node at (axis cs:17.7,0.29) [anchor=south west] {ETTCM~\cite{nunesTimeToContact2023}};
\node at (axis cs:11.8,0.03) [anchor=south] {\textbf{Proposed}};


\end{axis}
\end{tikzpicture}

\caption{\textbf{Runtime and Accuracy Comparison} of event based TTC Estimation Methods: An Average Performance Evaluation on our FCWD.}
\label{fig:runtime_accuracy}
\end{figure}

